Probabilistic Forecasting for Day-ahead Electricity Prices, Battery Trading Strategies and the Economic Evaluation of Predictive Accuracy

Electricity price forecasting supports decision-making in energy markets and asset operation. Probabilistic forecasts are increasingly adopted to explicitly quantify uncertainty, typically issued as quantile predictions or ensembles of the full predictive distribution. However, how improvements in statistical forecast quality translate into economic value remains unclear. Battery storage arbitrage in day-ahead markets is a popular application-based benchmark for this purpose. We analyze quantile-based trading strategies (QBTS) and identify two critical flaws: they do not incentivize honest probabilistic forecasting and they ignore the intertemporal dependence structure of electricity prices. We therefore frame battery optimization as a stochastic program based on fully probabilistic forecasts and examine decision quality measurement for risk-neutral and risk-averse settings under different uncertainty models. Our discussion touches both sides of the coin: How reliable is the economic evaluation of forecasting models though (simplified) application studies - and how do improvements in statistical forecast quality for stochastic programs relate to the decision-quality and economic performance? We provide theoretical justification and empirical evidence from a case study on the German electricity market. Our results highlight the pitfalls of ranking forecasting models through battery trading strategies. We conclude with implications for evaluation practice and directions for future research in application-based forecast assessment.

==> tikz/ensemble_approach.tex <==

%=== Define all inside tikzset ===%
\tikzset{
  boxwidth/.store in=\boxwidth,
  boxheight/.store in=\boxheight,
  headerheight/.store in=\headerheight,
}

% Assign values separately to avoid runaway arguments
\tikzset{
  boxwidth=5cm,
  boxheight=6cm,
  headerheight=1cm,
}

% Define styles
\tikzset{
  boxwithheader/.style={
    draw,
    thick,
    minimum width=\boxwidth,
    minimum height=\boxheight,
    inner sep=0pt,
    font=\sffamily,
  },
  header/.style={
    draw, 
    thick,
    fill=blue!20,
    text centered,
    font=\normalfont,
    text width=\boxwidth,
    align=center,
    minimum width=\boxwidth,
    minimum height=\headerheight,
    inner sep=0pt,
  },
}


\begin{tikzpicture}[node distance=0.8cm and 0.8cm]

    \pgfmathsetlengthmacro{\figwidth}{0.9*\boxwidth}
  %---------------- Box 1 ----------------
  \node[boxwithheader] (b1) {};
  \node[header, anchor=north west] at (b1.north west)
    {Scenario Forecasts};

  % Center figure inside box (below header)
  \path let \p1 = (b1.north), \p2 = (b1.south) in
    coordinate (center1) at ($(b1.south)!0.5!(b1.north)+(0,-\headerheight/2)$);
  \node[anchor=center] at (center1)
    {\includegraphics[width=\figwidth, keepaspectratio]{figures/example_ensemble_simulations.png}};

  %---------------- Box 2 ----------------
  \node[boxwithheader, right=of b1] (b2) {};
  \node[header, anchor=north west] at (b2.north west)
    {Calculate Profit distributions for all $s$ and $b$.};

  \path let \p1 = (b2.north), \p2 = (b2.south) in
    coordinate (center2) at ($(b2.south)!0.5!(b2.north)+(0,-\headerheight/2)$);
  \node[anchor=center] at (center2)
    {\includegraphics[width=\figwidth, keepaspectratio]{figures/example_ensemble_profit_distributions.png}};

  %---------------- Box 3 ----------------
  \node[boxwithheader, right=of b2] (b3) {};
  \node[header, anchor=north west] at (b3.north west)
    {Evaluate risk measure on all $b, s$ pairs.};

  \path let \p1 = (b3.north), \p2 = (b3.south) in
    coordinate (center3) at ($(b3.south)!0.5!(b3.north)+(0,-\headerheight/2)$);
  \node[anchor=center] at (center3)
    {\includegraphics[width=\figwidth, keepaspectratio]{figures/example_risk_measures_heatmaps.png}};

\end{tikzpicture}

==> tikz/no_proper_scoring_rule.tex <==
\begin{tikzpicture}[scale=1.2,>=stealth]

  % --- Coordinate parameters ---
  \def\xone{2}
  \def\xtwo{4}
  \def\yone{1}
  \def\ytwo{3}

  \def\axislength{5}

  % --- Parameterizable styles for shaded areas ---
  \tikzset{
    areaA/.style={
      fill=red!10,
      pattern=north east lines,
      pattern color=red!50,
      draw=red!80,
      thick
    },
    areaB/.style={
      fill=blue!10,
      pattern=crosshatch,
      pattern color=blue!50,
      draw=blue!80,
      thick
    },
  }

  % --- Dashed reference lines ---
  \draw[dashed] (0,\yone) -- (\axislength,\yone);
  \draw[dashed] (0,\ytwo) -- (\axislength,\ytwo);
  \draw[dashed] (\xone,0) -- (\xone,\axislength);
  \draw[dashed] (\xtwo,0) -- (\xtwo,\axislength);

  % --- Shaded and outlined regions ---
  % Area A: above y1, between 0 and x2
  \filldraw[areaA] (0,\yone) rectangle (\xtwo,\axislength);
  % Area B: above y2, between 0 and x1
  \filldraw[areaB] (0,\ytwo) rectangle (\xone,\axislength);

  % --- Labels on axes ---
  % x-axis labels
  \node[below] at (\xone,0) {$Q^{1-\alpha}$};
  \node[below] at (\xtwo,0) {$\tilde{Q}^{1-\alpha}$};
  % y-axis labels
  \node[left] at (0,\yone) {$\tilde{Q}^{\alpha}$};
  \node[left] at (0,\ytwo) {$Q^{\alpha}$};

  % --- Area and Δx labels ---
  \node[red, align=center] at (\xtwo + 1, \ytwo + 1) {Acceptance \\ region for \\ overdispersed \\ forecasts};
  \node[blue, align=center] at (1, \ytwo + 1) {True \\ acceptance \\ Region};
  \draw[decorate,decoration={brace, amplitude=6pt, mirror}]
    (\xone,-0.5) -- (\xtwo,-0.5)
    node[midway,below=6pt] {Overdispersion $\tilde{Q}^{1-\alpha} > Q^{1-\alpha}$};
  \draw[decorate,decoration={brace, amplitude=6pt}]
    (-0.6, \yone) -- (-0.6,\ytwo)
      node[midway,left=15pt,rotate=90,anchor=center] {Overdispersion $\tilde{Q}^{\alpha} < Q^{\alpha}$};
    
  % --- Axes ---
  \draw[very thick, ->] (-0.1,0) -- (\axislength,0) node[right] {Buy Price $P_b$};
  \draw[very thick, ->] (0,-0.1) -- (0,\axislength) node[above] {Sell Price $P_s$};

\end{tikzpicture}
